Computer-aided measurement of the heliographic coordinates of sunspot groups

Heliographic coordinates are used to identify the positions of solar features, especially the sunspot groups on the Sun's surface. Tracking the positions of sunspot groups provides information about solar rotation and the movement behavior of sunspot groups over Solar Cycles. Two heliographic coordinates are defined: Carrington and Stonyhurst. The calculations used here depend on three solar parameters, position angle P, latitude angle Bo and the starting longitude Lo. These values are calculated by using Astronomical Almanac for the observation time. In this study, a computer program called Computer Aided Measurement for Sunspots (CAMS) is presented. The main aim of the program is to determine the heliographic latitude and longitude of the sunspot groups besides other features like the latitudinal and longitudinal length, rectangular area and the tilt angle. This is accomplished by generating the corresponding Stonyhurst disk for the P and Bo angles of the time of observation and superimposing it onto the scanned drawing. Since 2009, CAMS is being used to process daily solar drawings at the Istanbul University Observatory.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

